A robust framework for frictional fault contact in geological formations using a stabilized augmented Lagrangian approach

Numerical simulations are essential for evaluating the performance and safety of geological engineered systems such as geologic carbon storage sites, enhanced geothermal fields, and oil and gas reservoirs. A key challenge lies in accurately modeling the frictional contact behavior along fault surfaces. This problem involves inequality constraints that arise from the physics of frictional slip, requiring specialized numerical methods to handle the resulting highly nonlinear and path-dependent behavior. In this work, we address this challenge using an augmented Lagrangian method implemented via the Uzawa algorithm. The formulation employs mixed finite element spaces, combining low-order piecewise linear displacements within the 3D domain cells with piecewise constant tractions defined on the fault surfaces. Furthermore, to ensure stability and satisfy the inf-sup condition, the discrete displacement space is enriched with face bubble functions on both sides of the contact interfaces. This approach offers several advantages over other stabilization techniques that rely on additional terms, as it does not require extra parameters for implementation, and it integrates naturally in the Uzawa framework.

==> bubble_HEX_figs_final.tex <==
\begin{figure}
  \small
  \begin{subfigure}[c]{0.38\textwidth}
    \centering
    \begin{tikzpicture}

      \node[inner sep=0pt] at (0,0)
      {
        \includegraphics[width=\textwidth]{./hex_full_final}
      };
      \node at (-.45\linewidth,-.16\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_1$}};
      \node at (.46\linewidth,-.38\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_2$}};
      \node at (.1\linewidth,.47\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_3$}};
      \node at (-.325\linewidth,-.21\linewidth) {A};
      \node at (.48\linewidth,.22\linewidth) {B};

    \end{tikzpicture}
    \subcaption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[c]{0.38\textwidth}
    \centering
    \begin{tikzpicture}

      \node[inner sep=0pt] at (0,0)
      {
        \includegraphics[width=\textwidth]{./hex_section_final}
      };

      \node at (-.45\linewidth,-.16\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_1$}};
      \node at (.46\linewidth,-.38\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_2$}};
      \node at (.1\linewidth,.47\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_3$}};
      \node at (-.325\linewidth,-.21\linewidth) {A};
      \node at (.48\linewidth,.22\linewidth) {B};
      \node at (.065\linewidth,-.005\linewidth) {O};

      \node[anchor=west] at (-0.5\linewidth,-.34\linewidth) {$\hat{\boldsymbol{x}}_{\text{O}}$ = (0,0,0)};
      \node[anchor=west] at (-0.5\linewidth,-.41\linewidth) {$\hat{\boldsymbol{x}}_{\text{A}}$ = (-1,-1,-1)};
      \node[anchor=west] at (-0.5\linewidth,-.48\linewidth) {$\hat{\boldsymbol{x}}_{\text{B}}$ = (1,1,1)};

    \end{tikzpicture}
    \subcaption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[c]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
      \pgfplotscolorbardrawstandalone[
        colormap={example}{
            samples of colormap=(10 of rainbowDesaturated)
          },
        colorbar sampled,
        colormap access=piecewise const,
        colorbar,
        point meta min=0.0,
        point meta max=1.0,
        parent axis width/.initial=.75\linewidth,
        colorbar/width=3.5mm,
        colorbar style={
            title={},
            scaled ticks=false,
            text height= 3.5mm,
            samples=11,
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
          },
      ]
    \end{tikzpicture}
  \end{subfigure}
  %\caption{Bubble function associated with the top face ($\hat{x}_3 = 1$) defined in \cref{eq:bubbleFunH} for the reference hexahedral element : (a) contour plot; (b) clipped view.}
  \caption{Example of bubble function on the reference hexahedral element $\hat{K}$: (a) contour plot of function $\hat{b}_{\hat{K},\hat{\varphi}} = \frac{1}{2} (1 + \hat{x}_3) \Pi^{3}_{i=1,i \neq 3} (1 - \hat{x}_i^2)$; (b) clipped view based on the vertical plane passing through points A and B. }
  \label{fig:bubbles-hex}
\end{figure}


==> bubble_TET_figs_final.tex <==
\begin{figure}
  \small
  \begin{subfigure}[c]{0.3\textwidth}
    \centering
    \begin{tikzpicture}

      \node[inner sep=0pt] at (0,0)
      {
        \includegraphics[width=\linewidth]{./tet_full_final}
      };
      \node at (0.02\linewidth,-.81\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_1$}};
      \node at (.455\linewidth,.075\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_2$}};
      \node at (-.43\linewidth,.82\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_3$}};
      \node at (-.46\linewidth,-.22\linewidth) {O};
      \node at (-0.17\linewidth,-.69\linewidth) {A};
      \node at (.27\linewidth,-0.07\linewidth) {B};
      \node at (-.43\linewidth,.60\linewidth) {C};

      \node[anchor=west] at (0.12\linewidth,-.36\linewidth) {$\hat{\boldsymbol{x}}_{\text{O}}$ = (0,0,0)};
      \node[anchor=west] at (0.12\linewidth,-.45\linewidth) {$\hat{\boldsymbol{x}}_{\text{A}}$ = (1,0,0)};
      \node[anchor=west] at (0.12\linewidth,-.54\linewidth) {$\hat{\boldsymbol{x}}_{\text{B}}$ = (0,1,0)};
      \node[anchor=west] at (0.12\linewidth,-.63\linewidth) {$\hat{\boldsymbol{x}}_{\text{C}}$ = (0,0,1)};

    \end{tikzpicture}
    \subcaption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[c]{0.3\textwidth}
    \centering
    \begin{tikzpicture}

      \node[inner sep=0pt] at (0,0)
      {
        \includegraphics[width=\linewidth]{./tet_section_final}
      };
      \node at (0.02\linewidth,-.81\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_1$}};
      \node at (.455\linewidth,.075\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_2$}};
      \node at (-.43\linewidth,.82\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_3$}};
      \node at (-.46\linewidth,-.22\linewidth) {O};
      \node at (-0.17\linewidth,-.69\linewidth) {A};
      \node at (.27\linewidth,-0.07\linewidth) {B};
      \node at (-.43\linewidth,.60\linewidth) {C};

    \end{tikzpicture}
    \subcaption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[c]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \pgfplotscolorbardrawstandalone[
        colormap={example}{
            samples of colormap=(10 of rainbowDesaturated)
          },
        colorbar sampled,
        colormap access=piecewise const,
        colorbar,
        point meta min=0.0,
        point meta max=1.0,
        parent axis width/.initial=.9\linewidth,
        colorbar/width=3.5mm,
        colorbar style={
            title={},
            scaled ticks=false,
            text height= 3.5mm,
            samples=11,
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            yticklabels={0.0,
                7.4$\cdot$10$^{-3}$,
                1.5$\cdot$10$^{-2}$,
                2.2$\cdot$10$^{-2}$,
                3.0$\cdot$10$^{-2}$,
                3.7$\cdot$10$^{-2}$},
          },
      ]
    \end{tikzpicture}
  \end{subfigure}
  %\caption{Bubble function associated with face ABC defined in \cref{eq:bubbleFunT} for the reference tetrahedral element : (a) contour plot; (b) clipped view.}
  \caption{Example of bubble function on the reference tetrahedral element $\hat{K}$. (a) contour plot of function $b_{\hat{K},\hat{\varphi}} = \prod_{i=1}^{3} \hat{x}_i$; (b) clipped view based on the vertical plane passing through points C and O. }
  \label{fig:bubbles-tet}
\end{figure}


==> bubble_WEDGE_figs_final.tex <==
\begin{figure}
  \small
  \begin{subfigure}[c]{0.3\textwidth}
    \centering
    \begin{tikzpicture}

      \node[inner sep=0pt] at (0,0)
      {
        \includegraphics[width=\linewidth]{./wedge_full_final}
      };
      \node at (0.23\linewidth,-.48\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_1$}};
      \node at (.455\linewidth,.19\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_2$}};
      \node at (-.42\linewidth,.73\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_3$}};
      \node at (-.4775\linewidth,-.03\linewidth) {O};
      \node at (-0.24\linewidth,-.73\linewidth) {A};
      \node at (.24\linewidth,.58\linewidth) {B};

      \node[anchor=west] at (0.14\linewidth,-.09\linewidth) {$\hat{\boldsymbol{x}}_{\text{O}}$ = (0,0,0)};
      \node[anchor=west] at (0.14\linewidth,-.18\linewidth) {$\hat{\boldsymbol{x}}_{\text{A}}$ = (1,0,-1)};
      \node[anchor=west] at (0.14\linewidth,-.27\linewidth) {$\hat{\boldsymbol{x}}_{\text{B}}$ = (0,1,1)};

    \end{tikzpicture}
    \subcaption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[c]{0.3\textwidth}
    \centering
    \begin{tikzpicture}

      \node[inner sep=0pt] at (0,0)
      {
        \includegraphics[width=\linewidth]{./wedge_section_final}
      };
      \node at (0.23\linewidth,-.48\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_1$}};
      \node at (.455\linewidth,.19\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_2$}};
      \node at (-.42\linewidth,.73\linewidth) {\textcolor[rgb]{0.588,0.588,0.588}{$\hat{x}_3$}};
      \node at (-.4775\linewidth,-.03\linewidth) {O};
      \node at (-0.24\linewidth,-.73\linewidth) {A};
      \node at (.24\linewidth,.58\linewidth) {B};

    \end{tikzpicture}
    \subcaption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[c]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \pgfplotscolorbardrawstandalone[
        colormap={example}{
            samples of colormap=(10 of rainbowDesaturated)
          },
        colorbar sampled,
        colormap access=piecewise const,
        colorbar,
        point meta min=0.0,
        point meta max=1.0,
        parent axis width/.initial=.9\linewidth,
        colorbar/width=3.5mm,
        colorbar style={
            title={},
            scaled ticks=false,
            text height= 3.5mm,
            samples=11,
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            yticklabels={0.0,
                7.4$\cdot$10$^{-3}$,
                1.5$\cdot$10$^{-2}$,
                2.2$\cdot$10$^{-2}$,
                3.0$\cdot$10$^{-2}$,
                3.7$\cdot$10$^{-2}$},
          },
      ]
    \end{tikzpicture}
  \end{subfigure}
  %\caption{Bubble function associated with the top face ($\hat{x}_3 = 1$) defined in \cref{eq:bubbleFunW} {\textcolor{red}{(add expression in text?)}}) for the reference wedge element : (a) contour plot; (b) clipped view.}
  \caption{Example of bubble function on the reference wedge (i.e. triangular prism) element $\hat{K}$. (a) contour plot of function $b_{\hat{K},\hat{\varphi}} = \frac{1}{2}(1+\hat{x}_3) (1 - \hat{x}_1 - \hat{x}_2 ) \hat{x}_1 \hat{x}_2$; (b) clipped view based on the vertical plane. }
  \label{fig:bubbles-wedge}
\end{figure}


==> figure06.tex <==
\begin{figure}
  \small
  \begin{subfigure}[b]{.475\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=\linewidth,
          height=0.75\linewidth,
          grid=both,
          minor x tick num = 4,
          minor y tick num = 4,
          major grid style={line width=0.4pt,draw=gray!50},
          minor grid style={line width=0.2pt,draw=gray!15},
          xmin=-0.1,xmax=2.1,ymin=0,ymax=15,
          xlabel={{ $y$ [m]} }, ylabel={ { $|t_N|$ [MPa] }},
          %title={{\scriptsize {\bf Normal traction}}},
          ylabel near ticks,xlabel near ticks,
          scaled y ticks=false,
          legend style={at={(0.5,0.05)},anchor=south},
          %axis on top,
          set layers]
        \addplot [mark=*, mark size=0.8pt, solid, black, on layer=axis background] table [x=xsi,y=tn] {./20comp_ytn.txt};
        \addplot [mark=none, solid, line width=1pt, red,  on layer=axis foreground] table [x=xsi,y=tn]  {./20comp_ytnAnalyticalSolution.txt};
        \legend{{Numerical Solution},{Analitical Solution}}
      \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:singleFault_tn_b}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.475\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=\linewidth,
          height=0.75\linewidth,
          grid=both,
          minor x tick num = 4,
          minor y tick num = 1,
          major grid style={line width=0.4pt,draw=gray!50},
          minor grid style={line width=0.2pt,draw=gray!15},
          xmin=-0.1,xmax=2.1,ymin=0,ymax=0.007,
          xlabel={{ $y$ [m]} }, ylabel={ { $\|\tensorOne{g}_T\|_2$ [m] }},
          %title={{\scriptsize {\bf Tangential slip}}},
          ylabel near ticks,xlabel near ticks,
          scaled y ticks=false,
          legend style={at={(0.5,0.05)},anchor=south},
          %axis on top,
          set layers]
        \addplot [mark=*, mark size=0.8pt, solid, black, on layer=axis background] table [x=xsi,y=slip] {./20comp_ytn.txt};
        \addplot [mark=none, solid, line width=1pt, red,  on layer=axis foreground] table [x=xsi,y=slip]  {./20comp_xsiSlipAnalyticalSolution.txt};
        \legend{{Numerical Solution},{Analitical Solution}}
      \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:singleFault_slip_b}
  \end{subfigure}
  \caption{Inclined fault subject to constant compression: Comparison between numerical and analytical (a) normal traction $|t_N|$ and (b) tangential slip $\| \tensorOne{g}_T \|_2$ along the fracture.}\label{fig:singleFault_tn}
\end{figure}


==> figure07.tex <==
\begin{figure}
  \centering
  \small
  \begin{subfigure}[b]{.475\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{loglogaxis}[ %scale=0.9,
          width=\linewidth,
          height=0.75\linewidth,
          grid=both,
          major grid style={line width=0.4pt,draw=gray!50},
          minor grid style={line width=0.2pt,draw=gray!15},
          xmin=3.e-2,xmax=1.2,
          ymin=1.e-6,ymax=1.e-3,
          %title={{\scriptsize {\bf Convergence profile}}},
          xlabel={ $h/l$ }, ylabel={  $\|t_N-t_N^h\|_2/\|t_N\|_2$  },
          ylabel near ticks,xlabel near ticks,
          legend style={
              at={(0.025,0.975)},
              anchor=north west,
              cells={anchor=west},
              inner sep=1pt,
              outer sep=0pt,
              row sep=-2pt
            }
        ]
        \addplot [black,mark=square] table [x=h,y=err_T] {./error_20comp50.txt};
        \addplot [black,mark=star] table [x=h,y=err_H] {./error_20comp50.txt};
        \addplot [black,mark=o] table [x=h,y=err_W] {./error_20comp50.txt};
        \logLogSlopeTriangle{0.7}{0.2}{0.25}{1}{black};
        \legend{{Tetrahedra},{Hexahedra},{Wedges}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
    \label{fig:singleFault_tn_a}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.475\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{loglogaxis}[%scale=0.9,
          width=\linewidth,
          height=0.75\linewidth,
          grid=both,
          major grid style={line width=0.4pt,draw=gray!50},
          minor grid style={line width=0.2pt,draw=gray!15},
          xmin=3.e-2,xmax=1.2,
          ymin=1.e-5,ymax=1.e-2,
          %title={{\scriptsize {\bf Convergence profile}}},
          xlabel={{$h/l$} }, ylabel={ {$\|\tensorOne{g}_T-\tensorOne{g}_T^h\|_2/\|\tensorOne{g}_T\|_2$}  },
          ylabel near ticks,xlabel near ticks,
          legend style={
              at={(0.025,0.975)},
              anchor=north west,
              cells={anchor=west},
              inner sep=1pt,
              outer sep=0pt,
              row sep=-2pt
            }
        ]
        \addplot [black,mark=square] table [x=h,y=err_T_j] {./error_20comp50.txt};
        \addplot [black,mark=star] table [x=h,y=err_H_j] {./error_20comp50.txt};
        \addplot [black,mark=o] table [x=h,y=err_W_j] {./error_20comp50.txt};
        \logLogSlopeTriangle{0.7}{0.2}{0.35}{1}{black};
        \legend{{Tetrahedra},{Hexahedra},{Wedges}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
    \label{fig:singleFault_slip_a}
  \end{subfigure}
  \caption{Inclined fault subject to constant compression: Convergence of the relative $L_2$-error in (a) normal traction and  (b) tangential slip.}\label{fig:singleFault_slip}
\end{figure}


==> figure09.tex <==
\begin{figure}
  \centering
  \small
  \begin{subfigure}[b]{.475\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{axis}[ %scale=0.9,
          width=1.0\linewidth,height=0.9\linewidth,
          grid=both,
          minor x tick num = 4,
          minor y tick num = 4,
          major grid style={line width=0.4pt,draw=gray!50},
          minor grid style={line width=0.2pt,draw=gray!15},
          xmin=0,xmax=20,ymin=-250,ymax=250,
          ylabel={ $y$ [m] }, xlabel={ { $\| \tensorOne{t}_T\|_2$ [MPa] }},
          %title={{\scriptsize {\bf Tangential traction}}},
          xtick distance=5,
          ytick distance=100,
          ylabel near ticks,xlabel near ticks,
          legend style={
              anchor=north east,
              cells={anchor=west},
              inner sep=1pt,
              outer sep=0pt,
              row sep=-2pt
            }]
        \addplot [mark=*, mark size=0.8pt, solid, black, on layer=axis background] table [x=tt,y=y] {./verFault_ytt.txt};
        \addplot [mark=none, solid, line width=1pt, red,  on layer=axis foreground] table [x=tt,y=y] {./verFault_yttAnalyticalSolution.txt};
        \legend{{Numerical Solution},{Analitical Solution}}
      \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:verticalFault_tt_b}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.475\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{axis}[ %scale=0.9,
          width=1.0\linewidth,height=0.9\linewidth,
          grid=both,
          minor x tick num = 4,
          minor y tick num = 4,
          major grid style={line width=0.4pt,draw=gray!50},
          minor grid style={line width=0.2pt,draw=gray!15},
          xmin=0,xmax=0.20,ymin=-250,ymax=250,
          ylabel={{ $y$ [m]} }, xlabel={ { $\|\tensorOne{g}_T\|_2$ [m] }},
          %title={{\scriptsize {\bf Tangential slip}}},
          xtick distance=0.05,
          ytick distance=100,
          ylabel near ticks,xlabel near ticks,
          legend style={
              anchor=north east,
              cells={anchor=west},
              inner sep=1pt,
              outer sep=0pt,
              row sep=-2pt
            }]
        \addplot [mark=*, mark size=0.8pt, solid, black, on layer=axis background] table [x=slip,y=y] {./verFault_yslip.txt};
        \addplot [mark=none, solid, line width=1pt, red,  on layer=axis foreground] table [x=slip,y=y] {./verFault_yslipAnalyticalSolution.txt};
        \legend{{Numerical Solution},{Analitical Solution}}
      \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:verticalFault_slip_b}
  \end{subfigure}
  \caption{Dislocated reservoir with a vertical fault: Comparison between numerical and analytical (a) tangential traction $\|\tensorOne{t}_T\|_2$ and (b) tangential slip $\| \tensorOne{g}_T \|_2$ along the fracture.
  }
  \label{fig:verticalFault_tt}
\end{figure}


==> figure10.tex <==
\begin{figure}
  \centering
  \small
  \begin{subfigure}[b]{.475\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{loglogaxis}[ %scale=0.9,
          width=\linewidth,
          height=0.75\linewidth,
          grid=both,
          major grid style={line width=0.4pt,draw=gray!50},
          minor grid style={line width=0.2pt,draw=gray!15},
          xmin=0.9e0,xmax=2e1,
          ymin=0.8e-1,ymax=0.4e1,
          %title={{\scriptsize {\bf Convergence profile}}},
          xlabel={ $h/l$ },
          ylabel={ $\|\tensorOne{t}_T-\tensorOne{t}_T^h\|_2/\|\tensorOne{t}_T\|_2$ },
          ylabel near ticks,xlabel near ticks,
          legend style={
              at={(0.025,0.975)},
              anchor=north west,
              cells={anchor=west},
              inner sep=1pt,
              outer sep=0pt,
              row sep=-2pt
            }
        ]
        \addplot [black,mark=o] table [x=h,y=err_T] {./error_verFault.txt};
        \addplot [gray,mark=star] table [x=h,y=err_H] {./error_verFault.txt};
        \addplot [black,mark=square] table [x=h,y=err_W] {./error_verFault.txt};
        \logLogSlopeTriangle{0.7}{0.2}{0.25}{1}{black};
        \legend{{Tetrahedra},{Hexahedra},{Wedges}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
    \label{fig:verticalFault_tt_a}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.475\linewidth}
    \centering
    \begin{tikzpicture}
      \begin{loglogaxis}[ %scale=0.9,
          width=\linewidth,
          height=0.75\linewidth,
          grid=both,
          major grid style={line width=0.4pt,draw=gray!50},
          minor grid style={line width=0.2pt,draw=gray!15},
          xmin=0.9e0,xmax=2e1,
          ymin=0.4e-3,ymax=0.4e-1,
          %title={{\scriptsize {\bf Convergence profile}}},
          xlabel={ $h/l$ },
          ylabel={ $\|\tensorOne{g}_T-\tensorOne{g}_T^h\|_2/\|\tensorOne{g}_T\|_2$  },
          ylabel near ticks,xlabel near ticks,
          legend style={
              at={(0.025,0.975)},
              anchor=north west,
              cells={anchor=west},
              inner sep=1pt,
              outer sep=0pt,
              row sep=-2pt
            }
        ]
        \addplot [black,mark=o] table [x=h,y=err_T_j] {./error_verFault.txt};
        \addplot [gray,mark=star] table [x=h,y=err_H_j] {./error_verFault.txt};
        \addplot [black,mark=square] table [x=h,y=err_W_j] {./error_verFault.txt};
        \logLogSlopeTriangle{0.7}{0.2}{0.25}{1}{black};
        \legend{{Tetrahedra},{Hexahedra},{Wedges}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
    \label{fig:verticalFault_slip_a}
  \end{subfigure}
  \caption{Dislocated reservoir with a vertical fault: Convergence of the relative $L_2$-error in (a) tangential traction and (b) tangential slip.}
  \label{fig:verticalFault_slip}
\end{figure}


==> figure12.tex <==
\begin{figure}
  \centering
  \small
  \begin{tikzpicture}
    \begin{axis}[
        clip=false,
        width=.95\linewidth,height=0.35\linewidth,
        xlabel={Time [s]},
        ylabel={Stress [MPa]},
        %title={History of $\sigma_x$ and $\sigma_z$},
        %legend pos=outer north east,
        grid=both,
        minor x tick num = 1,
        minor y tick num = 0,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xtick distance=1,
        ytick distance=5,
        xmajorgrids = true,
        ymajorgrids = true,
        ymin=-18, ymax=18, % Adjust these limits as needed
        xmin=0, xmax=10,
        legend pos=south east,
        legend style={
            anchor=south east,
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
      ]

      % Data for sigma_x
      \addplot[color=black, thick] coordinates {
          (0, 0)(5, -15)(10, 15)
        };
      \addlegendentry{$\sigma_x$}

      % Data for sigma_z
      \addplot[color=red, thick] coordinates {
          (0, 0)(5, -5)(10, 5)
        };
      \addlegendentry{$\sigma_z$}

      \node[anchor=south, inner sep=0](time_00) at (0,22) {\includegraphics[width=.075\linewidth]{./SSO_fs_step00}};
      \node[anchor=south, inner sep=0](time_02) at (2,22) {\includegraphics[width=.075\linewidth]{./SSO_fs_step02}};
      \node[anchor=south, inner sep=0](time_06) at (6,22) {\includegraphics[width=.075\linewidth]{./SSO_fs_step06}};
      \node[anchor=south, inner sep=0](time_07) at (7,22) {\includegraphics[width=.075\linewidth]{./SSO_fs_step07}};
      \node[anchor=south, inner sep=0](time_10) at (10,22) {\includegraphics[width=.075\linewidth]{./SSO_fs_step10}};

      \node[anchor=north, font=\small] at (time_00.south) {($t$ = 0 s)};
      \node[anchor=north, font=\small] at (time_02.south) {($t$ = 2 s)};
      \node[anchor=north, font=\small] at (time_06.south) {($t$ = 6 s)};
      \node[anchor=north, font=\small] at (time_07.south) {($t$ = 7 s)};
      \node[anchor=north, font=\small] at (time_10.south) {($t$ = 10 s)};


    \end{axis}
  \end{tikzpicture}
  \caption{Stick-Slip-Open Case: Load history of $\sigma_x$ and $\sigma_z$ as functions of time. Snapshots of the fracture state at time 0, 2, 6, 7, and 10 seconds are shown at the top
    (
    \protect\tikz \protect\draw[black,fill={rgb,1:red,0.235294;green,0;blue,0.258824}] (0,0) rectangle (1ex, 1ex); stick,
    \protect\tikz \protect\draw[black,fill={rgb,1:red,0.000000;green,0.564706;blue,0.333333}] (0,0) rectangle (1ex, 1ex); slip,
    \protect\tikz \protect\draw[black,fill={rgb,1:red,0.796078;green,0.698039;blue,0.0}] (0,0) rectangle (1ex, 1ex); open ).}
  \label{fig:SSO_sigma_history}
\end{figure}


==> figure13.tex <==
\begin{figure}
  \small
  \begin{subfigure}[b]{.33\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{loglogaxis}[ %scale=0.8,
        width=\linewidth,height=1.25\linewidth,
        grid=both,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xmin=0.05,xmax=200.0,ymin=10,ymax=1000.0,
        xlabel={{ ${\varepsilon h}/{\overline{E}}$ } },
        ylabel={Uzawa iteration count},
        %title={{\scriptsize {\bf Non linear iterations}}},
        ylabel near ticks,xlabel near ticks,
        legend style={
            anchor=north east,
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
        \addplot [black,mark=square] table [x=penalty,y=nUz1] {./solids-stick-slip-open.txt};
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.33\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{loglogaxis}[ %scale=0.8,
        width=\linewidth,height=1.25\linewidth,
        grid=both,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xmin=0.05,xmax=200.0,ymin=10,ymax=1000.0,
        xlabel={{ ${\varepsilon h}/{\overline{E}}$ } },
        ylabel={Newton iteration count},
        %title={{\scriptsize {\bf Non linear iterations}}},
        ylabel near ticks,xlabel near ticks,
        legend style={
            anchor=north east,
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
        \addplot [black,mark=*] table [x=penalty,y=nNL1] {./solids-stick-slip-open.txt};
        \addplot [black,mark=o] table [x=penalty,y=nNL2] {./solids-stick-slip-open.txt};
        \legend{{\cref{alg:uzawaproc}},{\cref{alg:alternativeAlgo}}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.33\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{loglogaxis}[  %scale=0.8,
        width=\linewidth,height=1.25\linewidth,
        grid=both,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xmin=0.05,xmax=200.0,ymin=800,ymax=10000.0,
        xlabel={{ ${\varepsilon h}/{\overline{E}}$ } },
        ylabel={GMRES iteration count},
        %title={{\scriptsize {\bf Linear iterations}}},
        ylabel near ticks,xlabel near ticks,
        legend style={
            at={(0.5, 0.975)},
            anchor=north,
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
        \addplot [black,mark=*] table [x=penalty,y=nL1] {./solids-stick-slip-open.txt};
        \addplot [black,mark=o] table [x=penalty,y=nL2] {./solids-stick-slip-open.txt};
        \legend{{\cref{alg:uzawaproc}},{\cref{alg:alternativeAlgo}}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \caption{Stick-Slip-Open Case: Number of Uzawa (a), Newton (b), and GMRES (c) iterations as a function of the penalty parameter, with its default value equal to $10 \bar{E} / h$.}\label{fig:SSO}
\end{figure}


==> figure14.tex <==
\begin{figure}
  \centering
  \small
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=20pt,
        width=\linewidth,
        height=0.4\linewidth,
        enlarge x limits=0.15,
        ymin=0, ymax=3500,
        ylabel={Average time step size [days]},
        log origin=infty,
        legend style={
            at={(0.5,-0.15)},
            anchor=north,legend columns=1},
        ylabel={{Iteration count}},
        symbolic x coords={LM,UzNSym,UzSym,Alg2},
        xtick=data,
        xticklabels={{LMM-AS},{Uz-NSym},{Uz-Sym},{Alg2}},
        xticklabels={{\shortstack{Lagrange Multiplier Method\\(Active Set)}},
            {\shortstack{\cref{alg:uzawaproc}\\(nonsymmetric)}},
            {\shortstack{\cref{alg:uzawaproc}\\(symmetric)}},
            {\shortstack{\cref{alg:alternativeAlgo}\\(symmetric)}}},
        ytick distance = 1000,
        point meta=explicit,
        nodes near coords,
        every node near coord/.append style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/zerofill,
            font=\small,
          },
        ybar legend,
        legend style={
            at={(0.99,0.975)},
            anchor=north east,
            legend columns=1,
            legend cell align=left,
          },
      ]
      % Non linear iterations
      \addplot+[
        draw=WildStrawberry!90!black,
        fill=WildStrawberry!40,
        every node near coord/.append style={text=WildStrawberry!90!black}
      ] coordinates {(LM, 133)[133] (UzNSym,  145)[145] (UzSym,  142)[142] (Alg2,  64)[64] };
      % Linear iterations
      \addplot+[
        draw=WildStrawberry!80,
        fill=WildStrawberry!10,
        every node near coord/.append style={text=WildStrawberry!70}
      ] coordinates {  (LM, 3137)[3137] (UzNSym, 3070)[3070] (UzSym, 2952)[2952] (Alg2, 1331)[1331]};
      % Uzawa iterations/Active set
      \addplot+[
        draw=gray,
        fill=lightgray!10,
        every node near coord/.append style={text=gray!85!black}
      ] coordinates { (LM,18)[18] (UzNSym, 48)[48] (UzSym, 51)[51] };
      \legend{ {Newton}, {GMRES}, {Uzawa/Active Set}}
    \end{axis}
  \end{tikzpicture}
  \caption{Stick-Slip-Open Case: Number of linear and nonlinear iterations for all examined algorithms. The number of Uzawa iterations or Active Set loops is shown in the rightmost bar for each corresponding algorithm. } \label{fig:SSO_bar}
\end{figure}

==> figure15.tex <==
\begin{figure}
  \small
  \begin{subfigure}[b]{.33\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{loglogaxis}[ %scale=0.8,
        width=\linewidth,height=1.25\linewidth,
        grid=both,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xmin=0.005,xmax=200.0,ymin=1,ymax=100.0,
        xlabel={{ ${\varepsilon h}/{\overline{E}}$ } },
        ylabel={Uzawa iteration count},
        %title={{\scriptsize {\bf Non linear iterations}}},
        ylabel near ticks,xlabel near ticks,
        legend style={
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
        \addplot [black,mark=square] table [x=penalty,y=nUz1] {./constantSlip.txt};

      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.33\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{loglogaxis}[ %scale=0.8,
        width=\linewidth,height=1.25\linewidth,
        grid=both,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xmin=0.005,xmax=200.0,ymin=1,ymax=100.0,
        xlabel={{ ${\varepsilon h}/{\overline{E}}$ } },
        ylabel={Newton iteration count},
        %title={{\scriptsize {\bf Non linear iterations}}},
        ylabel near ticks,xlabel near ticks,
        legend style={
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
        \addplot [black,mark=*] table [x=penalty,y=nNL1] {./constantSlip.txt};
        \addplot [black,mark=o] table [x=penalty,y=nNL2] {./constantSlip.txt};
        \legend{{\cref{alg:uzawaproc}},{\cref{alg:alternativeAlgo}}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.33\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{loglogaxis}[  %scale=0.8,
        width=\linewidth,height=1.25\linewidth,
        grid=both,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xmin=0.005,xmax=200.0,ymin=50,ymax=4000.0,
        xlabel={{ ${\varepsilon h}/{\overline{E}}$ } },
        ylabel={GMRES iteration count},
        %title={{\scriptsize {\bf Linear iterations}}},
        ylabel near ticks,xlabel near ticks,
        legend style={
            at={(0.5, 0.975)},
            anchor=north,
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
        \addplot [black,mark=*] table [x=penalty,y=nL1] {./constantSlip.txt};
        \addplot [black,mark=o] table [x=penalty,y=nL2] {./constantSlip.txt};
        \legend{{\cref{alg:uzawaproc}},{\cref{alg:alternativeAlgo}}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \caption{Constant Slip Solution: Number of Uzawa (a), Newton (b), and GMRES (c) iterations as a function of the penalty parameter, with its default value equal to $10 \bar{E} / h$.}\label{fig:CS}
\end{figure}


==> figure16.tex <==
\begin{figure}
  \centering
  \small
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=20pt,
        width=\linewidth,
        height=0.4\linewidth,
        enlarge x limits=0.15,
        ymin=0, ymax=650,
        ylabel={Average time step size [days]},
        log origin=infty,
        legend style={
            at={(0.5,-0.15)},
            anchor=north,legend columns=1},
        ylabel={{Iteration count}},
        symbolic x coords={LM,UzNSym,UzSym,Alg2},
        xtick=data,
        xticklabels={{LMM-AS},{Uz-NSym},{Uz-Sym},{Alg2}},
        xticklabels={{\shortstack{Lagrange Multiplier Method\\(Active Set)}},
            {\shortstack{\cref{alg:uzawaproc}\\(nonsymmetric)}},
            {\shortstack{\cref{alg:uzawaproc}\\(symmetric)}},
            {\shortstack{\cref{alg:alternativeAlgo}\\(symmetric)}}},
        ytick distance = 200,
        point meta=explicit,
        nodes near coords,
        every node near coord/.append style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/zerofill,
            font=\small,
          },
        ybar legend,
        legend style={
            at={(0.01,0.975)},
            anchor=north west,
            legend columns=1,
            legend cell align=left,
          },
      ]
      % Non linear iterations
      \addplot+[
        draw=WildStrawberry!90!black,
        fill=WildStrawberry!40,
        every node near coord/.append style={text=WildStrawberry!90!black}
      ] coordinates {(LM, 3)[3] (UzNSym,  3)[3] (UzSym,  17)[17] (Alg2, 20)[20] };
      % Linear iterations
      \addplot+[
        draw=WildStrawberry!80,
        fill=WildStrawberry!10,
        every node near coord/.append style={text=WildStrawberry!70}
      ] coordinates { (LM, 88)[88] (UzNSym, 81)[81] (UzSym, 508)[508] (Alg2, 590)[590] };
      % Uzawa iterations/Active set
      \addplot+[
        draw=gray,
        fill=lightgray!10,
        every node near coord/.append style={text=gray!85!black}
      ] coordinates {(LM,2)[2] (UzNSym,   2)[2] (UzSym,  16)[16] };
      \legend{ {Newton}, {GMRES}, {Uzawa/Active Set}}
    \end{axis}
  \end{tikzpicture}
  \caption{Constant Slip Solution: Number of linear and nonlinear iterations for all examined algorithms. The number of Uzawa iterations or Active Set loops is shown in the rightmost bar for each corresponding algorithm.}
  \label{fig:CS_bar}
\end{figure}

==> figure17.tex <==
\begin{figure}
  \small
  \begin{subfigure}[b]{.33\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{loglogaxis}[ %scale=0.8,
        width=\linewidth,height=1.25\linewidth,
        grid=both,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xmin=0.05,xmax=200.0,ymin=4,ymax=100.0,
        xlabel={{ ${\varepsilon h}/{\overline{E}}$ } },
        ylabel={Uzawa iteration count},
        %title={{\scriptsize {\bf Non linear iterations}}},
        ylabel near ticks,xlabel near ticks,
        legend style={
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
        \addplot [black,mark=square] table [x=penalty,y=nUz1] {./tFrac.txt};
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.33\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{loglogaxis}[ %scale=0.8,
        width=\linewidth,height=1.25\linewidth,
        grid=both,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xmin=0.05,xmax=200.0,ymin=4,ymax=100.0,
        xlabel={{ ${\varepsilon h}/{\overline{E}}$ } },
        ylabel={Newton iteration count},
        %title={{\scriptsize {\bf Non linear iterations}}},
        ylabel near ticks,xlabel near ticks,
        legend style={
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
        \addplot [black,mark=square] table [x=penalty,y=nUz1] {./tFrac.txt};
        \addplot [black,mark=*] table [x=penalty,y=nNL1] {./tFrac.txt};
        \addplot [black,mark=o] table [x=penalty,y=nNL2] {./tFrac.txt};
        \legend{{\cref{alg:uzawaproc}},{\cref{alg:alternativeAlgo}}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.33\linewidth}
    \centering
    \begin{tikzpicture}
      \pgfplotsset{scaled y ticks=false}
      \begin{loglogaxis}[   %scale=0.8,
        width=\linewidth,height=1.25\linewidth,
        grid=both,
        major grid style={line width=0.4pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!15},
        xmin=0.05,xmax=200.0,ymin=90,ymax=2000.0,
        xlabel={{ ${\varepsilon h}/{\overline{E}}$ } },
        ylabel={GMRES iteration count},
        %title={{\scriptsize {\bf Linear iterations}}},
        ylabel near ticks,xlabel near ticks,
        legend style={
            %            at={(0.975, 0.025)},
            %            anchor=south east,
            cells={anchor=west},
            inner sep=1pt,
            outer sep=0pt,
            row sep=-2pt
          }]
        \addplot [black,mark=*] table [x=penalty,y=nL1] {./tFrac.txt};
        \addplot [black,mark=o] table [x=penalty,y=nL2] {./tFrac.txt};
        \legend{{\cref{alg:uzawaproc}},{\cref{alg:alternativeAlgo}}}
      \end{loglogaxis}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \caption{T-Crack Case: Number of Uzawa (a), Newton (b), and GMRES (c) iterations as a function of the penalty parameter.}\label{fig:TF}
\end{figure}


==> figure18.tex <==
\begin{figure}
  \centering
  \small
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=20pt,
        width=\linewidth,
        height=0.4\linewidth,
        enlarge x limits=0.15,
        ymin=0, ymax=1350,
        ylabel={Average time step size [days]},
        log origin=infty,
        legend style={
            at={(0.5,-0.15)},
            anchor=north,legend columns=1},
        ylabel={{Iteration count}},
        symbolic x coords={LM,UzNSym,UzSym,Alg2},
        xtick=data,
        xticklabels={{LMM-AS},{Uz-NSym},{Uz-Sym},{Alg2}},
        xticklabels={{\shortstack{Lagrange Multiplier Method\\(Active Set)}},
            {\shortstack{\cref{alg:uzawaproc}\\(nonsymmetric)}},
            {\shortstack{\cref{alg:uzawaproc}\\(symmetric)}},
            {\shortstack{\cref{alg:alternativeAlgo}\\(symmetric)}}},
        ytick distance = 400,
        point meta=explicit,
        nodes near coords,
        every node near coord/.append style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/zerofill,
            font=\small,
          },
        ybar legend,
        legend style={
            at={(0.99,0.975)},
            anchor=north east,
            legend columns=1,
            legend cell align=left,
          },
      ]
      % Non linear iterations
      \addplot+[
        draw=WildStrawberry!90!black,
        fill=WildStrawberry!40,
        every node near coord/.append style={text=WildStrawberry!90!black}
      ] coordinates {(LM, 51)[51] (UzNSym,  19)[19] (UzSym,  31)[31] (Alg2,  19)[19] };
      % Linear iterations
      \addplot+[
        draw=WildStrawberry!80,
        fill=WildStrawberry!10,
        every node near coord/.append style={text=WildStrawberry!70}
      ] coordinates {  (LM, 1190)[1190] (UzNSym, 495)[495] (UzSym, 811)[811] (Alg2, 486)[486]};
      % Uzawa iterations/Active set
      \addplot+[
        draw=gray,
        fill=lightgray!10,
        every node near coord/.append style={text=gray!85!black}
      ] coordinates { (LM,11)[11] (UzNSym, 10)[10] (UzSym, 24)[24] };
      \legend{ {Newton}, {GMRES}, {Uzawa/Active Set}}
    \end{axis}
  \end{tikzpicture}
  \caption{T-Crack Case: Number of linear and nonlinear iterations for all examined algorithms. The number of Uzawa iterations or Active Set loops is shown in the rightmost bar for each corresponding algorithm.}
  \label{fig:TF_bar}
\end{figure}
